Trajectory Optimization with Optimization-Based Dynamics

We present a framework for bi-level trajectory optimization in which a system's dynamics are encoded as the solution to a constrained optimization problem and smooth gradients of this lower-level problem are passed to an upper-level trajectory optimizer. This optimization-based dynamics representation enables constraint handling, additional variables, and non-smooth behavior to be abstracted away from the upper-level optimizer, and allows classical unconstrained optimizers to synthesize trajectories for more complex systems. We provide an interior-point method for efficient evaluation of constrained dynamics and utilize implicit differentiation to compute smooth gradients of this representation. We demonstrate the framework by modeling systems from locomotion, aerospace, and manipulation domains including: acrobot with joint limits, cart-pole subject to Coulomb friction, Raibert hopper, rocket landing with thrust limits, and planar-push task with optimization-based dynamics and then optimize trajectories using iterative LQR.

==> figures/acrobot_configuration.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.01,0.99)},anchor=north west}},
  ylabel = {configuration},
  axis equal image = {false},
  xlabel = {time (s)},
  hide axis = {false}
]

\addplot+[
  mark = {none},
  color=magenta, line width = 2pt
] coordinates {
  (0.0, 0.0)
  (0.05, 0.06633153797100617)
  (0.1, 0.14109458622286525)
  (0.15, 0.21603669013431923)
  (0.2, 0.2791070323746697)
  (0.25, 0.3166093268381727)
  (0.3, 0.3226057710291566)
  (0.35, 0.30013039287381754)
  (0.4, 0.24855174394125149)
  (0.45, 0.18069497609746518)
  (0.5, 0.10888674330257268)
  (0.55, 0.03812153751528426)
  (0.6, -0.028907432205072928)
  (0.65, -0.09065259788736513)
  (0.7, -0.14621272728010215)
  (0.75, -0.19507590068092504)
  (0.8, -0.23701568824051367)
  (0.85, -0.2720562419430586)
  (0.9, -0.3004523111354263)
  (0.95, -0.3226574495877381)
  (1.0, -0.33926027278109777)
  (1.05, -0.35085903772785404)
  (1.1, -0.3578203836179042)
  (1.15, -0.359838111453377)
  (1.2, -0.3552719550870042)
  (1.25, -0.3406716669352521)
  (1.3, -0.3114909876069797)
  (1.35, -0.2643285493763487)
  (1.4, -0.1991455574987301)
  (1.45, -0.1196525766933833)
  (1.5, -0.03175359057492945)
  (1.55, 0.05857533793021087)
  (1.6, 0.14658628447190167)
  (1.65, 0.2289674254894992)
  (1.7, 0.3035133178385859)
  (1.75, 0.36876901595585965)
  (1.8, 0.42380823718172267)
  (1.85, 0.46811924820250245)
  (1.9, 0.5015495901333029)
  (1.95, 0.524279617968878)
  (2.0, 0.5368062202545257)
  (2.05, 0.5399210100942043)
  (2.1, 0.5346650366661116)
  (2.15, 0.5222320248948815)
  (2.2, 0.5037621580513088)
  (2.25, 0.479881369627164)
  (2.3, 0.44965603477278754)
  (2.35, 0.4087078581675969)
  (2.4, 0.3478174735354263)
  (2.45, 0.2553130029925568)
  (2.5, 0.12376111848726119)
  (2.55, -0.04336613617579725)
  (2.6, -0.23067325959580104)
  (2.65, -0.41740843645386344)
  (2.7, -0.5866132309540695)
  (2.75, -0.7369047233820009)
  (2.8, -0.8692260025983652)
  (2.85, -0.9808428823896131)
  (2.9, -1.0711969986398382)
  (2.95, -1.1409884643353005)
  (3.0, -1.1907070891344862)
  (3.05, -1.220314994612185)
  (3.1, -1.2294484614627834)
  (3.15, -1.2176230460742377)
  (3.2, -1.184342927185627)
  (3.25, -1.1291523325142656)
  (3.3, -1.0516596178000308)
  (3.35, -0.9515480668680208)
  (3.4, -0.8285888242802949)
  (3.45, -0.6826779926873611)
  (3.5, -0.5139142193260687)
  (3.55, -0.3227045953041038)
  (3.6, -0.10985357880874859)
  (3.65, 0.12339468231756663)
  (3.7, 0.37529226176058267)
  (3.75, 0.6433106948371096)
  (3.8, 0.9234442539116225)
  (3.85, 1.2091129043606041)
  (3.9, 1.4902830430116134)
  (3.95, 1.7544254775476287)
  (4.0, 1.9919752482465054)
  (4.05, 2.203054027338086)
  (4.1, 2.3893017431369725)
  (4.15, 2.552700652363987)
  (4.2, 2.6955771187776)
  (4.25, 2.8203938294412314)
  (4.3, 2.9295813686670993)
  (4.35, 3.0254436623854235)
  (4.4, 3.1101177745161133)
  (4.45, 3.1855639091521373)
  (4.5, 3.253569290415147)
  (4.55, 3.3157641044926747)
  (4.6, 3.3736449771616672)
  (4.65, 3.428599686288125)
  (4.7, 3.4763669785481968)
  (4.75, 3.49596157047041)
  (4.8, 3.4563202012549366)
  (4.85, 3.3362319624412176)
  (4.9, 3.216322873998874)
  (4.95, 3.14112323767798)
  (5.0, 3.142015428933335)
};
\addlegendentry{{}{$q_{\mbox{b}}$}}

\addplot+[
  mark = {none},
  color=orange, line width = 2pt
] coordinates {
  (0.0, 0.0)
  (0.05, -0.21532926058067894)
  (0.1, -0.46703041732408473)
  (0.15, -0.7410165172108377)
  (0.2, -1.0148299908006635)
  (0.25, -1.255834428651318)
  (0.3, -1.4423629505470765)
  (0.35, -1.5664964935011143)
  (0.4, -1.5707688870416077)
  (0.45, -1.4747186959517926)
  (0.5, -1.3361621671445807)
  (0.55, -1.1825535332806159)
  (0.6, -1.0264231391185656)
  (0.65, -0.873209104167824)
  (0.7, -0.7251555238771511)
  (0.75, -0.5829953950714661)
  (0.8, -0.44656255848875565)
  (0.85, -0.3149909041228756)
  (0.9, -0.18678964783819585)
  (0.95, -0.059899295089411136)
  (1.0, 0.06822035630304979)
  (1.05, 0.2004024581019363)
  (1.1, 0.33933841400065745)
  (1.15, 0.4865924150978358)
  (1.2, 0.6407239061839968)
  (1.25, 0.7950475636646127)
  (1.3, 0.937351769222598)
  (1.35, 1.0531776379104776)
  (1.4, 1.130472329214626)
  (1.45, 1.1627574287200615)
  (1.5, 1.1501066510066418)
  (1.55, 1.0981848123336078)
  (1.6, 1.0159729918260176)
  (1.65, 0.9132475716618635)
  (1.7, 0.7987310932822568)
  (1.75, 0.6791947339596025)
  (1.8, 0.5592952800587011)
  (1.85, 0.4417886622388578)
  (1.9, 0.32784366134587867)
  (1.95, 0.21731677620858997)
  (2.0, 0.10894888385625338)
  (2.05, 0.0004890929936782141)
  (2.1, -0.11123658253503783)
  (2.15, -0.23028690156034592)
  (2.2, -0.3615317666855643)
  (2.25, -0.5102825678705467)
  (2.3, -0.6807598388829967)
  (2.35, -0.8720611300778113)
  (2.4, -1.0732252078035118)
  (2.45, -1.263747170488164)
  (2.5, -1.4203516275211894)
  (2.55, -1.5242967268864513)
  (2.6, -1.568856525172296)
  (2.65, -1.5704189390290169)
  (2.7, -1.5697921535527266)
  (2.75, -1.5543723062928487)
  (2.8, -1.494143204326088)
  (2.85, -1.391709235202887)
  (2.9, -1.2621371218758115)
  (2.95, -1.1212970241229125)
  (3.0, -0.9816213274757868)
  (3.05, -0.851527952572236)
  (3.1, -0.7362201238183647)
  (3.15, -0.6387778698143908)
  (3.2, -0.5610804105939864)
  (3.25, -0.5044522704384368)
  (3.3, -0.47008254522412607)
  (3.35, -0.4592639995716863)
  (3.4, -0.47342882827728594)
  (3.45, -0.5139026955099872)
  (3.5, -0.5813263641238291)
  (3.55, -0.6748451922878674)
  (3.6, -0.791369333158547)
  (3.65, -0.9252564342346817)
  (3.7, -1.0685370519122839)
  (3.75, -1.2114746723752194)
  (3.8, -1.3431659341103859)
  (3.85, -1.452191507219408)
  (3.9, -1.527967647707735)
  (3.95, -1.56445389977927)
  (4.0, -1.5697155289182314)
  (4.05, -1.5698288118372838)
  (4.1, -1.5700220782324346)
  (4.15, -1.570225783211878)
  (4.2, -1.5703732750314032)
  (4.25, -1.5704886724344338)
  (4.3, -1.5705846019702194)
  (4.35, -1.5706545494994517)
  (4.4, -1.5706952704360384)
  (4.45, -1.5707167673889155)
  (4.5, -1.5707287117605466)
  (4.55, -1.57073602786573)
  (4.6, -1.5707420476147291)
  (4.65, -1.5707438143897063)
  (4.7, -1.5468430849935728)
  (4.75, -1.4197190090424285)
  (4.8, -1.1238153137977702)
  (4.85, -0.6485066466776735)
  (4.9, -0.24503558959126817)
  (4.95, -0.00013010738183625916)
  (5.0, 0.0001340019569190359)
};
\addlegendentry{{}{$q_{\mbox{e}}$}}

\addplot+[
  mark = {none},
  const plot, color=green, line width = 2pt
] coordinates {
  (0.0, 1.5362151152803052e-5)
  (0.05, 1.3464368141609369e-5)
  (0.1, 1.1868433381663122e-5)
  (0.15, 1.0611347931335383e-5)
  (0.2, 9.707577943717866e-6)
  (0.25, 9.106633885357489e-6)
  (0.3, 8.746310895571747e-6)
  (0.35, 8.734416290885442e-6)
  (0.4, 9.009884427814281e-6)
  (0.45, 9.439329262524075e-6)
  (0.5, 9.96594685427445e-6)
  (0.55, 1.056374803267631e-5)
  (0.6, 1.1226187245302094e-5)
  (0.65, 1.1950253852123074e-5)
  (0.7, 1.273917060283769e-5)
  (0.75, 1.3600884547473743e-5)
  (0.8, 1.455004148272183e-5)
  (0.85, 1.5611637052685303e-5)
  (0.9, 1.6826813538678604e-5)
  (0.95, 1.8262062489395442e-5)
  (1.0, 2.0024151681445944e-5)
  (1.05, 2.228411414653257e-5)
  (1.1, 2.531177658577049e-5)
  (1.15, 2.9508108494618193e-5)
  (1.2, 3.5381221099681694e-5)
  (1.25, 4.333518768150676e-5)
  (1.3, 5.3042144849005936e-5)
  (1.35, 6.236696065989752e-5)
  (1.4, 6.724784941260736e-5)
  (1.45, 6.528481081813897e-5)
  (1.5, 5.8102864221772115e-5)
  (1.55, 4.948420212036796e-5)
  (1.6, 4.1747336171853476e-5)
  (1.65, 3.5551355854816316e-5)
  (1.7, 3.078264502968088e-5)
  (1.75, 2.713223188674541e-5)
  (1.8, 2.4307224671179667e-5)
  (1.85, 2.2078091710499584e-5)
  (1.9, 2.027452469757987e-5)
  (1.95, 1.877104284065071e-5)
  (2.0, 1.7474122612360978e-5)
  (2.05, 1.6313095599300165e-5)
  (2.1, 1.5234534385861029e-5)
  (2.15, 1.4199577891777106e-5)
  (2.2, 1.3184457069623723e-5)
  (2.25, 1.2186056245348692e-5)
  (2.3, 1.1231615298037078e-5)
  (2.35, 1.0376849572867599e-5)
  (2.4, 9.680478850391682e-6)
  (2.45, 9.173647975792059e-6)
  (2.5, 8.865561687854052e-6)
  (2.55, 8.739736419913392e-6)
  (2.6, 8.735389349225317e-6)
  (2.65, 8.73713272148489e-6)
  (2.7, 8.780242475979563e-6)
  (2.75, 8.952782951127609e-6)
  (2.8, 9.262341556089828e-6)
  (2.85, 9.685980583048508e-6)
  (2.9, 1.0191282611539991e-5)
  (2.95, 1.0749239021003082e-5)
  (3.0, 1.1326705482648699e-5)
  (3.05, 1.189295602332027e-5)
  (3.1, 1.2417541843519642e-5)
  (3.15, 1.2870198514696831e-5)
  (3.2, 1.3221468941611236e-5)
  (3.25, 1.3444181664058583e-5)
  (3.3, 1.3515856359842148e-5)
  (3.35, 1.3422203230880177e-5)
  (3.4, 1.3161591803593401e-5)
  (3.45, 1.2749213697712723e-5)
  (3.5, 1.2218227362628213e-5)
  (3.55, 1.1615447382746158e-5)
  (3.6, 1.0992312824001604e-5)
  (3.65, 1.0395435731102187e-5)
  (3.7, 9.861121498653062e-6)
  (3.75, 9.416641644127409e-6)
  (3.8, 9.07702573820628e-6)
  (3.85, 8.855059183474201e-6)
  (3.9, 8.75200905540699e-6)
  (3.95, 8.737345896230686e-6)
  (4.0, 8.737030738927503e-6)
  (4.05, 8.736493116712391e-6)
  (4.1, 8.73592652824313e-6)
  (4.15, 8.735516337826685e-6)
  (4.2, 8.7351954316347e-6)
  (4.25, 8.734928682259103e-6)
  (4.3, 8.734734190424198e-6)
  (4.35, 8.734620968237976e-6)
  (4.4, 8.734561313454797e-6)
  (4.45, 8.734528052173098e-6)
  (4.5, 8.734507688785592e-6)
  (4.55, 8.734490938327615e-6)
  (4.6, 8.734486022810385e-6)
  (4.65, 8.801447178423559e-6)
  (4.7, 9.175588584009032e-6)
  (4.75, 1.0181716009237285e-5)
  (4.8, 1.2362768031669097e-5)
  (4.85, 1.5110588257195249e-5)
  (4.9, 1.7467232702997487e-5)
  (4.95, 1.747017085184841e-5)
  (5.0, 1.747017085184841e-5)
};
\addlegendentry{{}{$\lambda_1$}}

\addplot+[
  mark = {none},
  const plot, color=cyan, line width = 2pt
] coordinates {
  (0.0, 2.024473050166375e-5)
  (0.05, 2.4862931637566985e-5)
  (0.1, 3.307588880029797e-5)
  (0.15, 4.937810264120585e-5)
  (0.2, 8.7120818551347e-5)
  (0.25, 0.00021364959300009605)
  (0.3, 0.006381582851358034)
  (0.35, 1.0)
  (0.4, 0.0002855996710823441)
  (0.45, 0.00011694690331969177)
  (0.5, 7.067674876513931e-5)
  (0.55, 5.043561530103296e-5)
  (0.6, 3.934964933754353e-5)
  (0.65, 3.245658122545027e-5)
  (0.7, 2.778350750798102e-5)
  (0.75, 2.4410491949204174e-5)
  (0.8, 2.1852051386762037e-5)
  (0.85, 1.982717110251288e-5)
  (0.9, 1.8161457036503838e-5)
  (0.95, 1.6741363213992853e-5)
  (1.0, 1.549164444162225e-5)
  (1.05, 1.4364595732901727e-5)
  (1.1, 1.3336299505383057e-5)
  (1.15, 1.2406696755088016e-5)
  (1.2, 1.1597289832519534e-5)
  (1.25, 1.0939160917785126e-5)
  (1.3, 1.045612807594034e-5)
  (1.35, 1.0156769351279343e-5)
  (1.4, 1.0038119178039815e-5)
  (1.45, 1.0083375483205146e-5)
  (1.5, 1.027962871715499e-5)
  (1.55, 1.0606460500976412e-5)
  (1.6, 1.1045207812445307e-5)
  (1.65, 1.1579126338064083e-5)
  (1.7, 1.2194410331504786e-5)
  (1.75, 1.2880939516645273e-5)
  (1.8, 1.3633155698113815e-5)
  (1.85, 1.4451524723519773e-5)
  (1.9, 1.5345039607186684e-5)
  (1.95, 1.633531177737475e-5)
  (2.0, 1.7463240775402476e-5)
  (2.05, 1.8800464185006194e-5)
  (2.1, 2.0470711237610476e-5)
  (2.15, 2.2693237095541508e-5)
  (2.2, 2.5877415181669683e-5)
  (2.25, 3.0836008446608865e-5)
  (2.3, 3.928310626245468e-5)
  (2.35, 5.5180733854808515e-5)
  (2.4, 8.936594620563696e-5)
  (2.45, 0.00018239086255868338)
  (2.5, 0.0005901089159163354)
  (2.55, 0.014146543371849203)
  (2.6, 0.07270967052157931)
  (2.65, 0.02732785064364966)
  (2.7, 0.0016707077688232683)
  (2.75, 0.00035797294565262095)
  (2.8, 0.00015322007950779068)
  (2.85, 8.889978960495102e-5)
  (2.9, 6.10964604133286e-5)
  (2.95, 4.6596614094280966e-5)
  (3.0, 3.816255034451206e-5)
  (3.05, 3.2886906705761596e-5)
  (3.1, 2.9446940398324223e-5)
  (3.15, 2.718001211440727e-5)
  (3.2, 2.573601128674812e-5)
  (3.25, 2.4932059029570187e-5)
  (3.3, 2.4689256071153214e-5)
  (3.35, 2.5007999956515736e-5)
  (3.4, 2.5965953447747416e-5)
  (3.45, 2.7735857001971637e-5)
  (3.5, 3.063191625625674e-5)
  (3.55, 3.521328572655916e-5)
  (3.6, 4.2520698323524514e-5)
  (3.65, 5.466104827828872e-5)
  (3.7, 7.643919944889209e-5)
  (3.75, 0.00012054514370287102)
  (3.8, 0.00023135433024985719)
  (3.85, 0.0006406878649483287)
  (3.9, 0.004326627193130935)
  (3.95, 0.025391144744651727)
  (4.0, 0.028363635437398702)
  (4.05, 0.035442131431080534)
  (4.1, 0.04809443388208047)
  (4.15, 0.06486145883221951)
  (4.2, 0.0892269345782598)
  (4.25, 0.12960380349120953)
  (4.3, 0.19354120731196406)
  (4.35, 0.271529065165221)
  (4.4, 0.3449959839850805)
  (4.45, 0.405870319279576)
  (4.5, 0.4550893653883144)
  (4.55, 0.5055464357654894)
  (4.6, 0.5225524356398659)
  (4.65, 0.0011457065571248632)
  (4.7, 0.0001816271224115534)
  (4.75, 6.144254951574679e-5)
  (4.8, 2.9759610833588193e-5)
  (4.85, 2.0698851209047574e-5)
  (4.9, 1.747012753528854e-5)
  (4.95, 1.7467189401006378e-5)
  (5.0, 1.7467189401006378e-5)
};
\addlegendentry{{}{$\lambda_2$}}

\addplot+[
  mark = {none},
  color=black, line width = 2pt, dashed
] coordinates {
  (0.0, -1.5707963267948966)
  (0.05, -1.5707963267948966)
  (0.1, -1.5707963267948966)
  (0.15, -1.5707963267948966)
  (0.2, -1.5707963267948966)
  (0.25, -1.5707963267948966)
  (0.3, -1.5707963267948966)
  (0.35, -1.5707963267948966)
  (0.4, -1.5707963267948966)
  (0.45, -1.5707963267948966)
  (0.5, -1.5707963267948966)
  (0.55, -1.5707963267948966)
  (0.6, -1.5707963267948966)
  (0.65, -1.5707963267948966)
  (0.7, -1.5707963267948966)
  (0.75, -1.5707963267948966)
  (0.8, -1.5707963267948966)
  (0.85, -1.5707963267948966)
  (0.9, -1.5707963267948966)
  (0.95, -1.5707963267948966)
  (1.0, -1.5707963267948966)
  (1.05, -1.5707963267948966)
  (1.1, -1.5707963267948966)
  (1.15, -1.5707963267948966)
  (1.2, -1.5707963267948966)
  (1.25, -1.5707963267948966)
  (1.3, -1.5707963267948966)
  (1.35, -1.5707963267948966)
  (1.4, -1.5707963267948966)
  (1.45, -1.5707963267948966)
  (1.5, -1.5707963267948966)
  (1.55, -1.5707963267948966)
  (1.6, -1.5707963267948966)
  (1.65, -1.5707963267948966)
  (1.7, -1.5707963267948966)
  (1.75, -1.5707963267948966)
  (1.8, -1.5707963267948966)
  (1.85, -1.5707963267948966)
  (1.9, -1.5707963267948966)
  (1.95, -1.5707963267948966)
  (2.0, -1.5707963267948966)
  (2.05, -1.5707963267948966)
  (2.1, -1.5707963267948966)
  (2.15, -1.5707963267948966)
  (2.2, -1.5707963267948966)
  (2.25, -1.5707963267948966)
  (2.3, -1.5707963267948966)
  (2.35, -1.5707963267948966)
  (2.4, -1.5707963267948966)
  (2.45, -1.5707963267948966)
  (2.5, -1.5707963267948966)
  (2.55, -1.5707963267948966)
  (2.6, -1.5707963267948966)
  (2.65, -1.5707963267948966)
  (2.7, -1.5707963267948966)
  (2.75, -1.5707963267948966)
  (2.8, -1.5707963267948966)
  (2.85, -1.5707963267948966)
  (2.9, -1.5707963267948966)
  (2.95, -1.5707963267948966)
  (3.0, -1.5707963267948966)
  (3.05, -1.5707963267948966)
  (3.1, -1.5707963267948966)
  (3.15, -1.5707963267948966)
  (3.2, -1.5707963267948966)
  (3.25, -1.5707963267948966)
  (3.3, -1.5707963267948966)
  (3.35, -1.5707963267948966)
  (3.4, -1.5707963267948966)
  (3.45, -1.5707963267948966)
  (3.5, -1.5707963267948966)
  (3.55, -1.5707963267948966)
  (3.6, -1.5707963267948966)
  (3.65, -1.5707963267948966)
  (3.7, -1.5707963267948966)
  (3.75, -1.5707963267948966)
  (3.8, -1.5707963267948966)
  (3.85, -1.5707963267948966)
  (3.9, -1.5707963267948966)
  (3.95, -1.5707963267948966)
  (4.0, -1.5707963267948966)
  (4.05, -1.5707963267948966)
  (4.1, -1.5707963267948966)
  (4.15, -1.5707963267948966)
  (4.2, -1.5707963267948966)
  (4.25, -1.5707963267948966)
  (4.3, -1.5707963267948966)
  (4.35, -1.5707963267948966)
  (4.4, -1.5707963267948966)
  (4.45, -1.5707963267948966)
  (4.5, -1.5707963267948966)
  (4.55, -1.5707963267948966)
  (4.6, -1.5707963267948966)
  (4.65, -1.5707963267948966)
  (4.7, -1.5707963267948966)
  (4.75, -1.5707963267948966)
  (4.8, -1.5707963267948966)
  (4.85, -1.5707963267948966)
  (4.9, -1.5707963267948966)
  (4.95, -1.5707963267948966)
  (5.0, -1.5707963267948966)
};

\addplot+[
  mark = {none},
  color=black, line width = 2pt, dashed
] coordinates {
  (0.0, 1.5707963267948966)
  (0.05, 1.5707963267948966)
  (0.1, 1.5707963267948966)
  (0.15, 1.5707963267948966)
  (0.2, 1.5707963267948966)
  (0.25, 1.5707963267948966)
  (0.3, 1.5707963267948966)
  (0.35, 1.5707963267948966)
  (0.4, 1.5707963267948966)
  (0.45, 1.5707963267948966)
  (0.5, 1.5707963267948966)
  (0.55, 1.5707963267948966)
  (0.6, 1.5707963267948966)
  (0.65, 1.5707963267948966)
  (0.7, 1.5707963267948966)
  (0.75, 1.5707963267948966)
  (0.8, 1.5707963267948966)
  (0.85, 1.5707963267948966)
  (0.9, 1.5707963267948966)
  (0.95, 1.5707963267948966)
  (1.0, 1.5707963267948966)
  (1.05, 1.5707963267948966)
  (1.1, 1.5707963267948966)
  (1.15, 1.5707963267948966)
  (1.2, 1.5707963267948966)
  (1.25, 1.5707963267948966)
  (1.3, 1.5707963267948966)
  (1.35, 1.5707963267948966)
  (1.4, 1.5707963267948966)
  (1.45, 1.5707963267948966)
  (1.5, 1.5707963267948966)
  (1.55, 1.5707963267948966)
  (1.6, 1.5707963267948966)
  (1.65, 1.5707963267948966)
  (1.7, 1.5707963267948966)
  (1.75, 1.5707963267948966)
  (1.8, 1.5707963267948966)
  (1.85, 1.5707963267948966)
  (1.9, 1.5707963267948966)
  (1.95, 1.5707963267948966)
  (2.0, 1.5707963267948966)
  (2.05, 1.5707963267948966)
  (2.1, 1.5707963267948966)
  (2.15, 1.5707963267948966)
  (2.2, 1.5707963267948966)
  (2.25, 1.5707963267948966)
  (2.3, 1.5707963267948966)
  (2.35, 1.5707963267948966)
  (2.4, 1.5707963267948966)
  (2.45, 1.5707963267948966)
  (2.5, 1.5707963267948966)
  (2.55, 1.5707963267948966)
  (2.6, 1.5707963267948966)
  (2.65, 1.5707963267948966)
  (2.7, 1.5707963267948966)
  (2.75, 1.5707963267948966)
  (2.8, 1.5707963267948966)
  (2.85, 1.5707963267948966)
  (2.9, 1.5707963267948966)
  (2.95, 1.5707963267948966)
  (3.0, 1.5707963267948966)
  (3.05, 1.5707963267948966)
  (3.1, 1.5707963267948966)
  (3.15, 1.5707963267948966)
  (3.2, 1.5707963267948966)
  (3.25, 1.5707963267948966)
  (3.3, 1.5707963267948966)
  (3.35, 1.5707963267948966)
  (3.4, 1.5707963267948966)
  (3.45, 1.5707963267948966)
  (3.5, 1.5707963267948966)
  (3.55, 1.5707963267948966)
  (3.6, 1.5707963267948966)
  (3.65, 1.5707963267948966)
  (3.7, 1.5707963267948966)
  (3.75, 1.5707963267948966)
  (3.8, 1.5707963267948966)
  (3.85, 1.5707963267948966)
  (3.9, 1.5707963267948966)
  (3.95, 1.5707963267948966)
  (4.0, 1.5707963267948966)
  (4.05, 1.5707963267948966)
  (4.1, 1.5707963267948966)
  (4.15, 1.5707963267948966)
  (4.2, 1.5707963267948966)
  (4.25, 1.5707963267948966)
  (4.3, 1.5707963267948966)
  (4.35, 1.5707963267948966)
  (4.4, 1.5707963267948966)
  (4.45, 1.5707963267948966)
  (4.5, 1.5707963267948966)
  (4.55, 1.5707963267948966)
  (4.6, 1.5707963267948966)
  (4.65, 1.5707963267948966)
  (4.7, 1.5707963267948966)
  (4.75, 1.5707963267948966)
  (4.8, 1.5707963267948966)
  (4.85, 1.5707963267948966)
  (4.9, 1.5707963267948966)
  (4.95, 1.5707963267948966)
  (5.0, 1.5707963267948966)
};

\end{axis}
\end{tikzpicture}



==> figures/cartpole_friction_angle.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  ylabel = {friction},
  ytick = false,
  yticklabels = {},
  axis equal image = {false},
  xlabel = {time (s)},
  xmin = 0.0, 
  xmax = 2.5,
  hide axis = {false}
]

\addplot+[
  mark = {none},
  const plot, color=magenta, line width = 2pt
] coordinates {
  (0.0, -0.0004887778608255257)
  (0.05, -0.000488708015058636)
  (0.1, -0.00048825998190708445)
  (0.15, -0.0004874294177506802)
  (0.2, -0.0004856889026330373)
  (0.25, -0.0004798807139737527)
  (0.3, 0.0004208582709156336)
  (0.35, 0.0004817918224320461)
  (0.4, 0.000485716130977481)
  (0.45, 0.0004871172491115972)
  (0.5, 0.0004878244034487442)
  (0.55, 0.00048823713399411803)
  (0.6, 0.0004884930342426413)
  (0.65, 0.0004886503860285)
  (0.7, 0.0004887357280192764)
  (0.75, 0.0004887591701930979)
  (0.8, 0.0004887188057988978)
  (0.85, 0.0004885992886159379)
  (0.9, 0.0004883638741243575)
  (0.95, 0.0004879322234614624)
  (1.0, 0.00048710876759905575)
  (1.05, 0.0004852879903693437)
  (1.1, 0.0004793122758834138)
  (1.15, -0.0001918498656224781)
  (1.2, -0.0004769695824617404)
  (1.25, -0.0004825334339724324)
  (1.3, -0.0004843217257748156)
  (1.35, -0.00048530451522047814)
  (1.4, -0.00048615915844357424)
  (1.45, -0.0004870868453521974)
  (1.5, -0.00048801650602276435)
  (1.55, -0.0004888019561505405)
  (1.6, -0.000489373162310384)
  (1.65, -0.0004897456418089752)
  (1.7, -0.0004899602849926069)
  (1.75, -0.0004900271297013109)
  (1.8, -0.0004898751056821123)
  (1.85, -0.0004894287427166671)
  (1.9, -0.0004891434430730148)
  (1.95, -0.0004893076864531453)
  (2.0, -0.0004894564289823125)
  (2.05, -0.0004894271687594299)
  (2.1, -0.0004892264465523561)
  (2.15, -0.0004888370393872092)
  (2.2, -0.0004881568068772388)
  (2.25, -0.0004868751679707228)
  (2.3, -0.0004838399832877031)
  (2.35, -0.00046977561788566084)
  (2.4, 0.0004441145569581978)
  (2.45, 0.00023977359249192624)
  (2.5, 0.00023977359249192624)
};

\addplot+[
  mark = {none},
  const plot, color=orange, line width = 2pt
] coordinates {
  (0.0, -0.004902945922612954)
  (0.05, -0.004902931142941321)
  (0.1, -0.004902533973054341)
  (0.15, -0.004901848637635746)
  (0.2, -0.0049006276004858705)
  (0.25, -0.004897902185236967)
  (0.3, -0.004885319590985221)
  (0.35, 0.004850915668998829)
  (0.4, 0.004893945501592782)
  (0.45, 0.004898743634947938)
  (0.5, 0.004900550633490698)
  (0.55, 0.004901486472484966)
  (0.6, 0.004902049887745735)
  (0.65, 0.004902415968035821)
  (0.7, 0.004902660028321383)
  (0.75, 0.004902817997121221)
  (0.8, 0.004902906845338669)
  (0.85, 0.004902932003625566)
  (0.9, 0.00490288920672676)
  (0.95, 0.004902762746911556)
  (1.0, 0.004902520018471716)
  (1.05, 0.004902102516579578)
  (1.1, 0.004901430551541668)
  (1.15, 0.004899985480275828)
  (1.2, 0.004897016301005647)
  (1.25, 0.004888054805490068)
  (1.3, 0.0038122449210873785)
  (1.35, -0.0048763289726041605)
  (1.4, -0.004887272479073146)
  (1.45, -0.004889809367024686)
  (1.5, -0.004890439715190434)
  (1.55, -0.004892501480390979)
  (1.6, -0.004897364043230828)
  (1.65, -0.004901095273191246)
  (1.7, -0.0049028011569513495)
  (1.75, -0.004903663432614173)
  (1.8, -0.004904159366538039)
  (1.85, -0.004904436715404293)
  (1.9, -0.004904560222079454)
  (1.95, -0.004904490959545982)
  (2.0, -0.004904106541670539)
  (2.05, -0.004903700888372606)
  (2.1, -0.00490381288260377)
  (2.15, -0.0049040184057955495)
  (2.2, -0.004904091371103315)
  (2.25, -0.004903911191240789)
  (2.3, -0.0049036310237867975)
  (2.35, -0.00490194288602618)
  (2.4, -0.004900370112710487)
  (2.45, 0.0029098663985211914)
  (2.5, 0.0029098663985211914)
};

\addplot+[
  mark = {none},
  const plot, color=green, line width = 2pt
] coordinates {
  (0.0, -0.012259469126073569)
  (0.05, -0.012259557161439814)
  (0.1, -0.012259126135356166)
  (0.15, -0.012258361434362158)
  (0.2, -0.012256974015194183)
  (0.25, -0.012253581025599859)
  (0.3, -0.012224358429028769)
  (0.35, 0.009963961494717382)
  (0.4, 0.012209032946417793)
  (0.45, 0.012238064327522946)
  (0.5, 0.01224729119294642)
  (0.55, 0.01225170901472627)
  (0.6, 0.012254232687117294)
  (0.65, 0.01225581576421182)
  (0.7, 0.012256864228648648)
  (0.75, 0.012257578670417454)
  (0.8, 0.012258066764653044)
  (0.85, 0.012258388314488299)
  (0.9, 0.012258575539141392)
  (0.95, 0.012258642586833174)
  (1.0, 0.012258589776096798)
  (1.05, 0.012258405621044103)
  (1.1, 0.012258071713572684)
  (1.15, 0.012257595792899107)
  (1.2, 0.012257238044036854)
  (1.25, 0.012255531514709492)
  (1.3, 0.01225407974580046)
  (1.35, 0.012252358054910654)
  (1.4, 0.012250288574579991)
  (1.45, 0.012247754135719833)
  (1.5, 0.012244416366021676)
  (1.55, 0.012239384586784207)
  (1.6, 0.012230090163906785)
  (1.65, 0.012208379567358273)
  (1.7, 0.01216094833934849)
  (1.75, 0.012189474980506147)
  (1.8, 0.012236796735015768)
  (1.85, 0.012243914208818372)
  (1.9, -0.012261725984959821)
  (1.95, -0.012261981505348338)
  (2.0, -0.012262085141448964)
  (2.05, -0.012262020547293227)
  (2.1, -0.012261657273154819)
  (2.15, -0.01226130920465894)
  (2.2, -0.012261466625420022)
  (2.25, -0.012261639812089007)
  (2.3, -0.012261657671050525)
  (2.35, -0.012261511677526656)
  (2.4, -0.01226109888540745)
  (2.45, -0.00678101697932144)
  (2.5, -0.00678101697932144)
};

\addplot+[
  mark = {none},
  const plot, color=cyan, line width = 2pt
] coordinates {
  (0.0, -0.01716432361472249)
  (0.05, -0.017164510573191693)
  (0.1, -0.017164174706829922)
  (0.15, -0.017163533366908897)
  (0.2, -0.017162203438797537)
  (0.25, -0.017155895719444002)
  (0.3, 0.008385705400800608)
  (0.35, 0.013637937333575875)
  (0.4, 0.014388691210015963)
  (0.45, 0.01564469310228483)
  (0.5, 0.016900924833574246)
  (0.55, 0.017096037042313654)
  (0.6, 0.017135420815018756)
  (0.65, 0.017149422369687268)
  (0.7, 0.01715571547547428)
  (0.75, 0.017158953346939714)
  (0.8, 0.017160787876320777)
  (0.85, 0.017161901951823433)
  (0.9, 0.017162604022390747)
  (0.95, 0.017163042527047038)
  (1.0, 0.017163291020690145)
  (1.05, 0.0171633842192818)
  (1.1, 0.01716333608983174)
  (1.15, 0.017163166903728433)
  (1.2, 0.017163077656994156)
  (1.25, 0.0171620817690576)
  (1.3, 0.017161236803025583)
  (1.35, 0.017160278904993036)
  (1.4, 0.017159232458439394)
  (1.45, 0.01715817242155198)
  (1.5, 0.01715704182435723)
  (1.55, 0.01715555829352832)
  (1.6, 0.01715380806969847)
  (1.65, 0.01715348843077893)
  (1.7, 0.017153706429291087)
  (1.75, 0.017151725145935836)
  (1.8, 0.017149795475283988)
  (1.85, 0.017148449035287033)
  (1.9, 0.017135261920261442)
  (1.95, -0.017166770562091174)
  (2.0, -0.017167018248133742)
  (2.05, -0.017167107554440727)
  (2.1, -0.01716699283873593)
  (2.15, -0.017166545991564072)
  (2.2, -0.017166292677004234)
  (2.25, -0.017166681077639776)
  (2.3, -0.017166707697604963)
  (2.35, -0.017166763339552756)
  (2.4, -0.017166451097678847)
  (2.45, -0.0146361893394699)
  (2.5, -0.0146361893394699)
};

\end{axis}
\end{tikzpicture}



==> figures/cartpole_friction_configuration.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.01,0.99)},anchor=north west}},
  ylabel = {configuration},
  axis equal image = {false},
  xlabel = {time (s)},
  hide axis = {false}
]

\addplot+[
  mark = {none},
  color=cyan, line width = 2pt
] coordinates {
  (0.0, 0.0)
  (0.1, 0.0)
  (0.2, -0.15871818700188386)
  (0.3, -0.36601170168342956)
  (0.4, -0.5336338255477906)
  (0.5, -0.7028445712640912)
  (0.6, -0.8788339721258139)
  (0.7, -1.069865823398416)
  (0.8, -1.2820573150964536)
  (0.9, -1.5207043646566654)
  (1.0, -1.6947474185561184)
  (1.1, -1.822129802241272)
  (1.2, -1.9065972444195238)
  (1.3, -1.9509171776369578)
  (1.4, -1.956005730423089)
  (1.5, -1.9186412972546116)
  (1.6, -1.800846913084034)
  (1.7, -1.5993194573918106)
  (1.8, -1.341740137705674)
  (1.9, -1.0016668437727714)
  (2.0, -0.5765959691809428)
  (2.1, -0.06704597841189282)
  (2.2, -0.27970840542845177)
  (2.3, -0.6319161014706215)
  (2.4, -0.34910502125048315)
  (2.5, 0.0002203142989486216)
  (2.6, 0.0007633981729556962)
};
\addlegendentry{{}{q1 (friction)}}

\addplot+[
  mark = {none},
  color=orange, line width = 2pt
] coordinates {
  (0.0, 0.0)
  (0.1, 0.0)
  (0.2, 0.20569248025861245)
  (0.3, 0.3566472092761502)
  (0.4, 0.35664828761057715)
  (0.5, 0.35662379278418865)
  (0.6, 0.35660688199186136)
  (0.7, 0.3565968930449367)
  (0.8, 0.35659043083566316)
  (0.9, 0.3565864176493822)
  (1.0, 0.2754202245521997)
  (1.1, 0.16043697405652596)
  (1.2, 0.034105864614748245)
  (1.3, -0.07907476551660622)
  (1.4, -0.15702030426454822)
  (1.5, -0.19021078356863752)
  (1.6, -0.24194721650845546)
  (1.7, -0.3042186872720519)
  (1.8, -0.313142202736827)
  (1.9, -0.3180494660766958)
  (2.0, -0.32253027455688504)
  (2.1, -0.3247675209568865)
  (2.2, 0.9454346185287286)
  (2.3, 1.7432390648817364)
  (2.4, 2.3626380569088044)
  (2.5, 3.1420063372871843)
  (2.6, 3.142306785416271)
};
\addlegendentry{{}{q2 (friction)}}

\addplot+[
  mark = {none},
  color=cyan, line width = 2pt, dashed
] coordinates {
  (0.0, 0.0)
  (0.1, 0.0)
  (0.2, -0.1456180759414193)
  (0.3, -0.2912291223698981)
  (0.4, -0.430893093404215)
  (0.5, -0.5680183200681673)
  (0.6, -0.7002537968794392)
  (0.7, -0.8221306780139909)
  (0.8, -0.9286354255053465)
  (0.9, -1.0162236767248605)
  (1.0, -1.0818042138706807)
  (1.1, -1.1214421558759)
  (1.2, -1.1275419262632795)
  (1.3, -1.0836444828353289)
  (1.4, -0.9663852345364132)
  (1.5, -0.7627430725650325)
  (1.6, -0.4926056764128263)
  (1.7, -0.22539634087072508)
  (1.8, -0.07943001525519607)
  (1.9, -0.17428383839230419)
  (2.0, -0.45507769826804345)
  (2.1, -0.5102357470080517)
  (2.2, -0.34289682506689384)
  (2.3, -0.1657107692951093)
  (2.4, -0.052301996179681794)
  (2.5, -0.0009495993100632488)
  (2.6, 0.0009290906879803595)
};
\addlegendentry{{}{q1}}

\addplot+[
  mark = {none},
  color=orange, line width = 2pt, dashed
] coordinates {
  (0.0, 0.0)
  (0.1, 0.0)
  (0.2, 0.2750386849179724)
  (0.3, 0.48245814675667104)
  (0.4, 0.5747525978161994)
  (0.5, 0.5554507943914333)
  (0.6, 0.4377885104422122)
  (0.7, 0.23829333613561499)
  (0.8, -0.022487759077283818)
  (0.9, -0.3163937316791513)
  (1.0, -0.6053229722065029)
  (1.1, -0.8437229994969585)
  (1.2, -0.9911559005088582)
  (1.3, -1.0315571946684825)
  (1.4, -0.9843863102903682)
  (1.5, -0.8910083922777522)
  (1.6, -0.7696488359675696)
  (1.7, -0.5695276258833178)
  (1.8, -0.1301227089411211)
  (1.9, 0.766639551401617)
  (2.0, 1.579576254240097)
  (2.1, 1.9663210710798327)
  (2.2, 2.3894723381979137)
  (2.3, 2.7916864394417464)
  (2.4, 3.039699561417374)
  (2.5, 3.1422973342132616)
  (2.6, 3.141129802165028)
};
\addlegendentry{{}{q2}}

\end{axis}
\end{tikzpicture}



==> figures/cartpole_friction_slider.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.01,0.01)},anchor=south west}},
  legend columns=2,
  ylabel = {friction},
  ytick = false,
  yticklabels = {},
  axis equal image = {false},
  xmin = 0.0, 
  xmax = 2.5,
  hide axis = {false}
]

\addplot+[
  mark = {none},
  const plot, color=magenta, line width = 2pt
] coordinates {
  (0.0, 0.005882612503420741)
  (0.05, 0.005882722103445998)
  (0.1, 0.005882508509871998)
  (0.15, 0.005882340335571)
  (0.2, 0.0058822552023351056)
  (0.25, 0.00588222246526905)
  (0.3, 0.005882191800522876)
  (0.35, 0.00588214427426819)
  (0.4, 0.005882059718821243)
  (0.45, 0.0058819241904672)
  (0.5, 0.005881727617884708)
  (0.55, 0.005881460252077616)
  (0.6, 0.005881108199651561)
  (0.65, 0.005880647001622755)
  (0.7, 0.005880030891751603)
  (0.75, 0.005879171933856702)
  (0.8, 0.005877891742991595)
  (0.85, 0.005875781249956954)
  (0.9, 0.0058716401003531295)
  (0.95, 0.005859542355767808)
  (1.0, 0.0043066411226494305)
  (1.05, -0.005863366808140895)
  (1.1, -0.0058759096008158635)
  (1.15, -0.005879939608522684)
  (1.2, -0.00588187270933303)
  (1.25, -0.005882929178209922)
  (1.3, -0.005883546277740835)
  (1.35, -0.005883911444860425)
  (1.4, -0.005884109543869646)
  (1.45, -0.005884168863489601)
  (1.5, -0.005884065841260914)
  (1.55, -0.005883673078874461)
  (1.6, -0.005882403982520586)
  (1.65, -0.005869810358794769)
  (1.7, 0.005881574937201504)
  (1.75, 0.00588427263252274)
  (1.8, 0.00588471052787913)
  (1.85, 0.00588412142990778)
  (1.9, 0.005868294819907836)
  (1.95, -0.005882829120937817)
  (2.0, -0.005883793733642874)
  (2.05, -0.005883669556560054)
  (2.1, -0.005883154366845137)
  (2.15, -0.005882306410580497)
  (2.2, -0.005880945062730161)
  (2.25, -0.00587847829829307)
  (2.3, -0.005872805002191378)
  (2.35, -0.0058489868299626884)
  (2.4, 0.0057607952397917)
  (2.45, -0.0040240020897883075)
  (2.5, -0.0040240020897883075)
};
\addlegendentry{{}{0.01}}

\addplot+[
  mark = {none},
  const plot, color=orange, line width = 2pt
] coordinates {
  (0.0, 0.05885610347567874)
  (0.05, 0.058856437947058166)
  (0.1, 0.05885645477110424)
  (0.15, 0.05885654320537301)
  (0.2, 0.05885671079854758)
  (0.25, 0.058856909137312854)
  (0.3, 0.05885707977686165)
  (0.35, 0.05885713314231405)
  (0.4, 0.05885713821882512)
  (0.45, 0.05885711068059843)
  (0.5, 0.05885705136383014)
  (0.55, 0.0588569563375116)
  (0.6, 0.05885682006929469)
  (0.65, 0.058856635651565715)
  (0.7, 0.0588563932699334)
  (0.75, 0.058856077110835625)
  (0.8, 0.05885565966310943)
  (0.85, 0.05885509020849225)
  (0.9, 0.05885426792950157)
  (0.95, 0.0588529653192445)
  (1.0, 0.058850538476092486)
  (1.05, 0.05884411814722408)
  (1.1, 0.058751886718823865)
  (1.15, -0.05883904222475943)
  (1.2, -0.05885169270221947)
  (1.25, -0.05885513618191161)
  (1.3, -0.058856606683081215)
  (1.35, -0.05885729992908122)
  (1.4, -0.05885778573061101)
  (1.45, -0.058858135495978486)
  (1.5, -0.058858388533630075)
  (1.55, -0.058858555960631394)
  (1.6, -0.058858620919516186)
  (1.65, -0.058858543237907325)
  (1.7, -0.05885827147471505)
  (1.75, -0.05885753643228363)
  (1.8, -0.0588539927494054)
  (1.85, 0.058852579824221776)
  (1.9, 0.05885807165408593)
  (1.95, 0.05885880975626788)
  (2.0, 0.058858572004972846)
  (2.05, 0.05885443984968929)
  (2.1, -0.05885643419852581)
  (2.15, -0.058857989797760406)
  (2.2, -0.05885811601082381)
  (2.25, -0.05885761980148344)
  (2.3, -0.05885703666653205)
  (2.35, -0.05885347544603982)
  (2.4, -0.05885113197980547)
  (2.45, -0.027145146425423566)
  (2.5, -0.027145146425423566)
};
\addlegendentry{{}{0.1}}

\addplot+[
  mark = {none},
  const plot, color=green, line width = 2pt
] coordinates {
  (0.0, 0.1471447823156828)
  (0.05, 0.1471456687775442)
  (0.1, 0.14714605118612467)
  (0.15, 0.1471464085153934)
  (0.2, 0.14714674524351454)
  (0.25, 0.1471470232138995)
  (0.3, 0.1471471945983655)
  (0.35, 0.14714722468377944)
  (0.4, 0.14714724572536933)
  (0.45, 0.14714724083616143)
  (0.5, 0.14714721126726144)
  (0.55, 0.1471471533767276)
  (0.6, 0.14714706294259058)
  (0.65, 0.14714693510931903)
  (0.7, 0.14714676338800003)
  (0.75, 0.14714653835924366)
  (0.8, 0.1471462458287303)
  (0.85, 0.14714586360433865)
  (0.9, 0.1471453551315277)
  (0.95, 0.14714465566138557)
  (1.0, 0.14714363829335578)
  (1.05, 0.14714201456217407)
  (1.1, 0.1471389497270445)
  (1.15, 0.1471304827143066)
  (1.2, 0.14645575101873634)
  (1.25, -0.14712289782427782)
  (1.3, -0.14713911727980106)
  (1.35, -0.147143493420935)
  (1.4, -0.14714547704440306)
  (1.45, -0.14714658799042415)
  (1.5, -0.14714728626010012)
  (1.55, -0.14714775850311432)
  (1.6, -0.14714809461489356)
  (1.65, -0.14714834444670297)
  (1.7, -0.14714854081396564)
  (1.75, -0.14714870848740358)
  (1.8, -0.1471488616192562)
  (1.85, -0.14714898095534096)
  (1.9, -0.14714499616631602)
  (1.95, 0.14714285478786354)
  (2.0, 0.14714802652249429)
  (2.05, 0.14714878559485992)
  (2.1, 0.14714847032164846)
  (2.15, 0.14714005437023564)
  (2.2, -0.14714739733258297)
  (2.25, -0.14714823883274344)
  (2.3, -0.14714820455822702)
  (2.35, -0.14714785354355334)
  (2.4, -0.1471470615862743)
  (2.45, -0.13861857110801418)
  (2.5, -0.13861857110801418)
};
\addlegendentry{{}{0.25}}

\addplot+[
  mark = {none},
  const plot, color=cyan, line width = 2pt
] coordinates {
  (0.0, 0.20600484024762244)
  (0.05, 0.20600595881413203)
  (0.1, 0.20600648373753333)
  (0.15, 0.20600690539180208)
  (0.2, 0.20600723514598204)
  (0.25, 0.20600738922203202)
  (0.3, 0.2060072053360066)
  (0.35, 0.20600727102798383)
  (0.4, 0.20600732251293982)
  (0.45, 0.20600735240904144)
  (0.5, 0.20600735191914735)
  (0.55, 0.2060073186020878)
  (0.6, 0.20600724967200226)
  (0.65, 0.2060071355192634)
  (0.7, 0.20600696719532055)
  (0.75, 0.20600673693001312)
  (0.8, 0.20600643300294352)
  (0.85, 0.2060060340127062)
  (0.9, 0.20600550243836607)
  (0.95, 0.20600477201237605)
  (1.0, 0.2060037167343946)
  (1.05, 0.20600206336794394)
  (1.1, 0.20599907609415583)
  (1.15, 0.2059917011686334)
  (1.2, 0.2059031043720065)
  (1.25, -0.20596691156676625)
  (1.3, -0.20599565892956506)
  (1.35, -0.20600188066586111)
  (1.4, -0.20600453782739903)
  (1.45, -0.20600598711618556)
  (1.5, -0.20600687851950028)
  (1.55, -0.20600746772957174)
  (1.6, -0.2060078867392715)
  (1.65, -0.2060082127886386)
  (1.7, -0.2060084635336683)
  (1.75, -0.20600864790403678)
  (1.8, -0.20600879815487783)
  (1.85, -0.20600892307989188)
  (1.9, -0.20600901574887168)
  (1.95, -0.2060050497317543)
  (2.0, 0.206004590473715)
  (2.05, 0.20600839045910305)
  (2.1, 0.20600891868071158)
  (2.15, 0.20600836445448895)
  (2.2, 0.20307787560471763)
  (2.25, -0.20600843651202028)
  (2.3, -0.20600835480739105)
  (2.35, -0.2060084311241514)
  (2.4, -0.20600775678313285)
  (2.45, -0.2052076112504421)
  (2.5, -0.2052076112504421)
};
\addlegendentry{{}{0.35}}

\end{axis}
\end{tikzpicture}



==> figures/cartpole_friction_velocity.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.01,0.99)},anchor=north west}},
  ylabel = {velocity},
  axis equal image = {false},
  xlabel = {time (s)},
  hide axis = {false}
]

\addplot+[
  mark = {none},
  const plot, color=magenta, line width = 2pt
] coordinates {
  (0.0, 0.0)
  (0.1, -1.5871818700188385)
  (0.2, -2.072935146815457)
  (0.3, -1.6762212386436104)
  (0.4, -1.6921074571630057)
  (0.5, -1.7598940086172277)
  (0.6, -1.9103185127260203)
  (0.7, -2.1219149169803764)
  (0.8, -2.3864704956021177)
  (0.9, -1.7404305389945307)
  (1.0, -1.2738238368515353)
  (1.1, -0.8446744217825186)
  (1.2, -0.44319933217433993)
  (1.3, -0.05088552786131073)
  (1.4, 0.3736443316847726)
  (1.5, 1.1779438417057753)
  (1.6, 2.0152745569222352)
  (1.7, 2.5757931968613668)
  (1.8, 3.4007329393290253)
  (1.9, 4.250708745918286)
  (2.0, 5.095499907690499)
  (2.1, -2.1266242701655895)
  (2.2, -3.522076960421697)
  (2.3, 2.8281108022013832)
  (2.4, 3.4932533554943177)
  (2.5, 0.0054308387400707455)
  (2.6, 0.0054308387400707455)
};
\addlegendentry{{}{q1 (friction)}}

\addplot+[
  mark = {none},
  const plot, color=green, line width = 2pt
] coordinates {
  (0.0, 0.0)
  (0.1, 2.056924802586124)
  (0.2, 1.5095472901753773)
  (0.3, 1.0783344269738038e-5)
  (0.4, -0.000244948263884992)
  (0.5, -0.00016910792327295976)
  (0.6, -9.98894692466612e-5)
  (0.7, -6.462209273527808e-5)
  (0.8, -4.013186280960035e-5)
  (0.9, -0.8116619309718248)
  (1.0, -1.1498325049567375)
  (1.1, -1.2633110944177772)
  (1.2, -1.1318063013135444)
  (1.3, -0.7794553874794199)
  (1.4, -0.33190479304089304)
  (1.5, -0.5173643293981794)
  (1.6, -0.6227147076359646)
  (1.7, -0.089235154647751)
  (1.8, -0.04907263339868795)
  (1.9, -0.044808084801892245)
  (2.0, -0.02237246400001447)
  (2.1, 12.70202139485615)
  (2.2, 7.978044463530078)
  (2.3, 6.193989920270679)
  (2.4, 7.793682803783799)
  (2.5, 0.0030044812908691654)
  (2.6, 0.0030044812908691654)
};
\addlegendentry{{}{q2 (friction)}}

\addplot+[
  mark = {none},
  const plot, color=magenta, line width = 2pt, dashed
] coordinates {
  (0.0, 0.0)
  (0.1, -1.456180759414193)
  (0.2, -1.4561104642847882)
  (0.3, -1.3966397103431687)
  (0.4, -1.3712522666395233)
  (0.5, -1.322354768112719)
  (0.6, -1.2187688113455164)
  (0.7, -1.0650474749135563)
  (0.8, -0.8758825121951397)
  (0.9, -0.6558053714582024)
  (1.0, -0.39637942005219307)
  (1.1, -0.06099770387379522)
  (1.2, 0.43897443427950655)
  (1.3, 1.1725924829891565)
  (1.4, 2.036421619713807)
  (1.5, 2.7013739615220613)
  (1.6, 2.6720933554210125)
  (1.7, 1.4596632561552902)
  (1.8, -0.9485382313710812)
  (1.9, -2.807938598757392)
  (2.0, -0.5515804874000829)
  (2.1, 1.673389219411579)
  (2.2, 1.7718605577178452)
  (2.3, 1.1340877311542752)
  (2.4, 0.5135239686961854)
  (2.5, 0.018786899980436082)
  (2.6, 0.018786899980436082)
};
\addlegendentry{{}{q1}}

\addplot+[
  mark = {none},
  const plot, color=green, line width = 2pt, dashed
] coordinates {
  (0.0, 0.0)
  (0.1, 2.7503868491797236)
  (0.2, 2.0741946183869864)
  (0.3, 0.9229445105952833)
  (0.4, -0.19301803424766062)
  (0.5, -1.1766228394922111)
  (0.6, -1.9949517430659718)
  (0.7, -2.6078109521289883)
  (0.8, -2.9390597260186744)
  (0.9, -2.889292405273516)
  (1.0, -2.384000272904556)
  (1.1, -1.4743290101189965)
  (1.2, -0.40401294159624346)
  (1.3, 0.4717088437811434)
  (1.4, 0.9337791801261597)
  (1.5, 1.2135955631018258)
  (1.6, 2.0012121008425177)
  (1.7, 4.394049169421967)
  (1.8, 8.96762260342738)
  (1.9, 8.1293670283848)
  (2.0, 3.867448168397356)
  (2.1, 4.23151267118081)
  (2.2, 4.022141012438327)
  (2.3, 2.4801312197562764)
  (2.4, 1.0259777279588755)
  (2.5, -0.011675320482336105)
  (2.6, -0.011675320482336105)
};
\addlegendentry{{}{q2}}

\end{axis}
\end{tikzpicture}



==> figures/rocket_control.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.5,0.5)},anchor=west}},
  ylabel = {control},
  xmin = {0.0},
  xmax = {5.0},
  xtick = {0.0, 2.5, 5.0}, 
  xticklabels = {0.0, 2.5, 5.0},
  ytick = false, 
  yticklabels = {},
  axis equal image = {false},
  xlabel = {time (s)},
  hide axis = {false}
]

\addplot+[
  mark = {none},
  const plot, color=magenta, line width = 2pt
] coordinates {
  (0.0, 1.707922450676243e-6)
  (0.05, 2.4485069627929702e-6)
  (0.1, 0.004634671394488633)
  (0.15, 0.0427165202718852)
  (0.2, 0.14758074462235488)
  (0.25, 0.2610473653901391)
  (0.3, 0.3765232098492321)
  (0.35, 0.48821851940994165)
  (0.4, 0.5915421289261306)
  (0.45, 0.6833455299395642)
  (0.5, 0.7619470209754438)
  (0.55, 0.8269603457546858)
  (0.6, 0.8789993869493878)
  (0.65, 0.9193410176444871)
  (0.7, 0.9496121467806635)
  (0.75, 0.9715396692002882)
  (0.8, 0.9867757894487738)
  (0.85, 0.9967857124304104)
  (0.9, 0.9999869745235274)
  (0.95, 0.9999985005678896)
  (1.0, 1.0)
  (1.05, 0.9999992180996632)
  (1.1, 0.9999958777239952)
  (1.15, 0.9999833346351779)
  (1.2, 0.9994958096867476)
  (1.25, 0.9964398475255402)
  (1.3, 0.9930772136266502)
  (1.35, 0.9895781282998877)
  (1.4, 0.9859979972265555)
  (1.45, 0.9823708132406956)
  (1.5, 0.9787176887168563)
  (1.55, 0.9750514539706466)
  (1.6, 0.9713796518995562)
  (1.65, 0.9677065233263658)
  (1.7, 0.9640343077577631)
  (1.75, 0.9603640780202438)
  (1.8, 0.9566962618010849)
  (1.85, 0.9530309570167923)
  (1.9, 0.9493681146222126)
  (1.95, 0.945707638569591)
  (2.0, 0.9420494357482613)
  (2.05, 0.9383934370484371)
  (2.1, 0.9347396027715282)
  (2.15, 0.9310879194920415)
  (2.2, 0.927438398330989)
  (2.25, 0.9237910633469301)
  (2.3, 0.920145950109918)
  (2.35, 0.9165031003521286)
  (2.4, 0.9128625587723781)
  (2.45, 0.9092243708361973)
  (2.5, 0.9055885813784338)
  (2.55, 0.9019552338080752)
  (2.6, 0.8983243697379562)
  (2.65, 0.8946960288960935)
  (2.7, 0.8910702492103196)
  (2.75, 0.8874470669887218)
  (2.8, 0.883826517143447)
  (2.85, 0.8802086334244754)
  (2.9, 0.8765934486437698)
  (2.95, 0.8729809948797249)
  (3.0, 0.869371303658037)
  (3.05, 0.8657644061089093)
  (3.1, 0.8621603331026088)
  (3.15, 0.8585591153663253)
  (3.2, 0.8549607835854902)
  (3.25, 0.8513653684924346)
  (3.3, 0.8477729009447039)
  (3.35, 0.8441834119945772)
  (3.4, 0.8405969329504211)
  (3.45, 0.8370134954294195)
  (3.5, 0.8334331313999099)
  (3.55, 0.8298558732099456)
  (3.6, 0.8262817535965896)
  (3.65, 0.8227108056676441)
  (3.7, 0.8191430628436499)
  (3.75, 0.8155785587436333)
  (3.8, 0.8120173270009539)
  (3.85, 0.8084594010549396)
  (3.9, 0.803805650951581)
  (3.95, 0.7980566839250396)
  (4.0, 0.7928607607716628)
  (4.05, 0.7889426277416711)
  (4.1, 0.7864326062510025)
  (4.15, 0.7851228632297026)
  (4.2, 0.7846386565996173)
  (4.25, 0.7845396412086078)
  (4.3, 0.7845199226172792)
  (4.35, 0.7845023573623936)
  (4.4, 0.7844882173366732)
  (4.45, 0.7844773698485465)
  (4.5, 0.7844696429575406)
  (4.55, 0.7844648165271452)
  (4.6, 0.7844626123194252)
  (4.65, 0.784462683571373)
  (4.7, 0.7844646048620547)
  (4.75, 0.7844678640006492)
  (4.8, 0.7844718599678391)
  (4.85, 0.7844759125947732)
  (4.9, 0.7844792887072395)
  (4.95, 0.7844968796474207)
  (5.0, 0.7844968796474207)
};
\addlegendentry{{}{$u_1$}}

\addplot+[
  mark = {none},
  const plot, color=orange, line width = 2pt
] coordinates {
  (0.0, -1.3967200169323312e-6)
  (0.05, -2.0497196535896324e-6)
  (0.1, -0.00463404473813614)
  (0.15, -0.04056054064434831)
  (0.2, -0.026987474514197304)
  (0.25, -0.015106744493941563)
  (0.3, -0.004934910701953529)
  (0.35, 0.0035234928343335836)
  (0.4, 0.01029341083353046)
  (0.45, 0.015446916435158425)
  (0.5, 0.019106787034221563)
  (0.55, 0.02143876793264446)
  (0.6, 0.022637041170994247)
  (0.65, 0.022907558687875498)
  (0.7, 0.022452849417394196)
  (0.75, 0.021460375724755735)
  (0.8, 0.020095097099334602)
  (0.85, 0.018495913075437496)
  (0.9, 0.016775151712571275)
  (0.95, 0.015020139887874557)
  (1.0, 0.013295987697306619)
  (1.05, 0.011648913637178054)
  (1.1, 0.010109645391522917)
  (1.15, 0.00869660999907712)
  (1.2, 0.007418762265615026)
  (1.25, 0.006277992670024957)
  (1.3, 0.005271113709517242)
  (1.35, 0.004391456002734493)
  (1.4, 0.003630120915591632)
  (1.45, 0.0029769412526487577)
  (1.5, 0.0024212002714109238)
  (1.55, 0.0019521548210086584)
  (1.6, 0.0015594026239092917)
  (1.65, 0.0012331276701737545)
  (1.7, 0.000964251949843853)
  (1.75, 0.0007445165820375882)
  (1.8, 0.0005665109065727971)
  (1.85, 0.0004236642870604462)
  (1.9, 0.00031021218666215907)
  (1.95, 0.00022114545130536803)
  (2.0, 0.0001521495963715393)
  (2.05, 9.953916994867792e-5)
  (2.1, 6.0190892625111025e-5)
  (2.15, 3.1478191683372834e-5)
  (2.2, 1.1208905143826698e-5)
  (2.25, -2.43271563904048e-6)
  (2.3, -1.0939064661190249e-5)
  (2.35, -1.5527022819200006e-5)
  (2.4, -1.718056517629298e-5)
  (2.45, -1.6688299232053097e-5)
  (2.5, -1.467622089978324e-5)
  (2.55, -1.1636049741426107e-5)
  (2.6, -7.94954492886978e-6)
  (2.65, -3.909217676681951e-6)
  (2.7, 2.641481487613097e-7)
  (2.75, 4.406772183450879e-6)
  (2.8, 8.399580278903608e-6)
  (2.85, 1.2157993311942633e-5)
  (2.9, 1.562349378956446e-5)
  (2.95, 1.8756694740694923e-5)
  (3.0, 2.1531667563549464e-5)
  (3.05, 2.3931316226012188e-5)
  (3.1, 2.594361398633971e-5)
  (3.15, 2.7558545345981558e-5)
  (3.2, 2.8765620180394385e-5)
  (3.25, 2.9551848966789245e-5)
  (3.3, 2.9900087885280337e-5)
  (3.35, 2.9787680525806288e-5)
  (3.4, 2.9185339248719793e-5)
  (3.45, 2.8056224215327183e-5)
  (3.5, 2.6355192041045695e-5)
  (3.55, 2.4028199259637593e-5)
  (3.6, 2.101185866539582e-5)
  (3.65, 1.723315947591321e-5)
  (3.7, 1.2609375498273157e-5)
  (3.75, 7.04819946778447e-6)
  (3.8, 4.4815685887161453e-7)
  (3.85, -7.3006308428700095e-6)
  (3.9, -1.604912277653816e-5)
  (3.95, -2.605340670883424e-5)
  (4.0, -3.797254953277302e-5)
  (4.05, -5.213018739207188e-5)
  (4.1, -6.862299931718298e-5)
  (4.15, -8.74200392734601e-5)
  (4.2, -0.00010843407370853206)
  (4.25, -0.0001315639012155547)
  (4.3, -0.0001567278976565363)
  (4.35, -0.0001838529922880236)
  (4.4, -0.00021282356548092836)
  (4.45, -0.00024344284720416662)
  (4.5, -0.0002753994132742902)
  (4.55, -0.0003082273966459964)
  (4.6, -0.00034125915797441887)
  (4.65, -0.00037356923080968286)
  (4.7, -0.00040390968283217203)
  (4.75, -0.0004306418436871466)
  (4.8, -0.0004516685302300815)
  (4.85, -0.0004643145546644784)
  (4.9, -0.00046509313875215064)
  (4.95, -0.0004495164996570599)
  (5.0, -0.0004495164996570599)
};
\addlegendentry{{}{$u_2$}}

\addplot+[
  mark = {none},
  const plot, color=cyan, line width = 2pt
] coordinates {
  (0.0, 1.0635786827972687e-9)
  (0.05, 1.8219253355741425e-9)
  (0.1, 4.9372789887844725e-6)
  (0.15, 5.325032913459094e-5)
  (0.2, 4.561233817444883e-5)
  (0.25, 3.6550597018306124e-5)
  (0.3, 2.6432609098841938e-5)
  (0.35, 1.5870302877698628e-5)
  (0.4, 5.559465409506844e-6)
  (0.45, -3.882488347535416e-6)
  (0.5, -1.2018280181205841e-5)
  (0.55, -1.862137497286422e-5)
  (0.6, -2.365194059681289e-5)
  (0.65, -2.7205329408004567e-5)
  (0.7, -2.94566169415043e-5)
  (0.75, -3.0614897912815676e-5)
  (0.8, -3.0891832743397194e-5)
  (0.85, -3.04832774439504e-5)
  (0.9, -2.9560599762340552e-5)
  (0.95, -2.826818032864829e-5)
  (1.0, -2.6724377870251633e-5)
  (1.05, -2.502415212221974e-5)
  (1.1, -2.3242273472746434e-5)
  (1.15, -2.1436545201535227e-5)
  (1.2, -1.9650765100092507e-5)
  (1.25, -1.7917321300721243e-5)
  (1.3, -1.6259404468960584e-5)
  (1.35, -1.4692860045361955e-5)
  (1.4, -1.3227721322469552e-5)
  (1.45, -1.1869468407321774e-5)
  (1.5, -1.0620056347342714e-5)
  (1.55, -9.478751202981142e-6)
  (1.6, -8.442807489424882e-6)
  (1.65, -7.508015098066335e-6)
  (1.7, -6.669138980556299e-6)
  (1.75, -5.920270703076005e-6)
  (1.8, -5.255107481311628e-6)
  (1.85, -4.667171439080515e-6)
  (1.9, -4.149979514585819e-6)
  (1.95, -3.697172576494325e-6)
  (2.0, -3.302610820704862e-6)
  (2.05, -2.960441319814355e-6)
  (2.1, -2.6651426264786362e-6)
  (2.15, -2.411550536936016e-6)
  (2.2, -2.194868461160771e-6)
  (2.25, -2.0106652917092656e-6)
  (2.3, -1.8548631900144016e-6)
  (2.35, -1.7237173032647299e-6)
  (2.4, -1.6137890729506808e-6)
  (2.45, -1.521914491786436e-6)
  (2.5, -1.4451684030034817e-6)
  (2.55, -1.3808257117947246e-6)
  (2.6, -1.3263201907467746e-6)
  (2.65, -1.2792014084933416e-6)
  (2.7, -1.237090192690156e-6)
  (2.75, -1.197632955103194e-6)
  (2.8, -1.158455158487089e-6)
  (2.85, -1.1171141929044197e-6)
  (2.9, -1.0710519549377982e-6)
  (2.95, -1.017547488669114e-6)
  (3.0, -9.536701551767982e-7)
  (3.05, -8.762339510915724e-7)
  (3.1, -7.81753800548943e-7)
  (3.15, -6.664049041579208e-7)
  (3.2, -5.259865494040643e-7)
  (3.25, -3.558921769783708e-7)
  (3.3, -1.5108796560363103e-7)
  (3.35, 9.38972454875919e-8)
  (3.4, 3.849672199890976e-7)
  (3.45, 7.284345252837891e-7)
  (3.5, 1.1309725187890145e-6)
  (3.55, 1.5995369149275387e-6)
  (3.6, 2.141249503171923e-6)
  (3.65, 2.763235167216809e-6)
  (3.7, 3.4724017114614876e-6)
  (3.75, 4.275150102764744e-6)
  (3.8, 5.1770005484433925e-6)
  (3.85, 6.182117317295084e-6)
  (3.9, 7.307627402382987e-6)
  (3.95, 8.549352169673515e-6)
  (4.0, 9.871898788007386e-6)
  (4.05, 1.1249918352022495e-5)
  (4.1, 1.2663874740687879e-5)
  (4.15, 1.4094912480965937e-5)
  (4.2, 1.551988033695454e-5)
  (4.25, 1.69067514730665e-5)
  (4.3, 1.8207971326372084e-5)
  (4.35, 1.935465737234007e-5)
  (4.4, 2.0254570557709222e-5)
  (4.45, 2.078872991383145e-5)
  (4.5, 2.0805231286509806e-5)
  (4.55, 2.0112107368569693e-5)
  (4.6, 1.8469039167470864e-5)
  (4.65, 1.5577916956380455e-5)
  (4.7, 1.1072799161203196e-5)
  (4.75, 4.511800252427719e-6)
  (4.8, -4.6265979602531766e-6)
  (4.85, -1.6962368760795447e-5)
  (4.9, -3.327251709575636e-5)
  (4.95, -5.452706107148678e-5)
  (5.0, -5.452706107148678e-5)
};
\addlegendentry{{}{$u_3$}}

\addplot+[
  mark = {none},
  const plot, color=cyan, line width = 2pt
] coordinates {
  (0.0, 1.0635786827972687e-9)
  (0.05, 1.8219253355741425e-9)
  (0.1, 4.9372789887844725e-6)
  (0.15, 5.325032913459094e-5)
  (0.2, 4.561233817444883e-5)
  (0.25, 3.6550597018306124e-5)
  (0.3, 2.6432609098841938e-5)
  (0.35, 1.5870302877698628e-5)
  (0.4, 5.559465409506844e-6)
  (0.45, -3.882488347535416e-6)
  (0.5, -1.2018280181205841e-5)
  (0.55, -1.862137497286422e-5)
  (0.6, -2.365194059681289e-5)
  (0.65, -2.7205329408004567e-5)
  (0.7, -2.94566169415043e-5)
  (0.75, -3.0614897912815676e-5)
  (0.8, -3.0891832743397194e-5)
  (0.85, -3.04832774439504e-5)
  (0.9, -2.9560599762340552e-5)
  (0.95, -2.826818032864829e-5)
  (1.0, -2.6724377870251633e-5)
  (1.05, -2.502415212221974e-5)
  (1.1, -2.3242273472746434e-5)
  (1.15, -2.1436545201535227e-5)
  (1.2, -1.9650765100092507e-5)
  (1.25, -1.7917321300721243e-5)
  (1.3, -1.6259404468960584e-5)
  (1.35, -1.4692860045361955e-5)
  (1.4, -1.3227721322469552e-5)
  (1.45, -1.1869468407321774e-5)
  (1.5, -1.0620056347342714e-5)
  (1.55, -9.478751202981142e-6)
  (1.6, -8.442807489424882e-6)
  (1.65, -7.508015098066335e-6)
  (1.7, -6.669138980556299e-6)
  (1.75, -5.920270703076005e-6)
  (1.8, -5.255107481311628e-6)
  (1.85, -4.667171439080515e-6)
  (1.9, -4.149979514585819e-6)
  (1.95, -3.697172576494325e-6)
  (2.0, -3.302610820704862e-6)
  (2.05, -2.960441319814355e-6)
  (2.1, -2.6651426264786362e-6)
  (2.15, -2.411550536936016e-6)
  (2.2, -2.194868461160771e-6)
  (2.25, -2.0106652917092656e-6)
  (2.3, -1.8548631900144016e-6)
  (2.35, -1.7237173032647299e-6)
  (2.4, -1.6137890729506808e-6)
  (2.45, -1.521914491786436e-6)
  (2.5, -1.4451684030034817e-6)
  (2.55, -1.3808257117947246e-6)
  (2.6, -1.3263201907467746e-6)
  (2.65, -1.2792014084933416e-6)
  (2.7, -1.237090192690156e-6)
  (2.75, -1.197632955103194e-6)
  (2.8, -1.158455158487089e-6)
  (2.85, -1.1171141929044197e-6)
  (2.9, -1.0710519549377982e-6)
  (2.95, -1.017547488669114e-6)
  (3.0, -9.536701551767982e-7)
  (3.05, -8.762339510915724e-7)
  (3.1, -7.81753800548943e-7)
  (3.15, -6.664049041579208e-7)
  (3.2, -5.259865494040643e-7)
  (3.25, -3.558921769783708e-7)
  (3.3, -1.5108796560363103e-7)
  (3.35, 9.38972454875919e-8)
  (3.4, 3.849672199890976e-7)
  (3.45, 7.284345252837891e-7)
  (3.5, 1.1309725187890145e-6)
  (3.55, 1.5995369149275387e-6)
  (3.6, 2.141249503171923e-6)
  (3.65, 2.763235167216809e-6)
  (3.7, 3.4724017114614876e-6)
  (3.75, 4.275150102764744e-6)
  (3.8, 5.1770005484433925e-6)
  (3.85, 6.182117317295084e-6)
  (3.9, 7.307627402382987e-6)
  (3.95, 8.549352169673515e-6)
  (4.0, 9.871898788007386e-6)
  (4.05, 1.1249918352022495e-5)
  (4.1, 1.2663874740687879e-5)
  (4.15, 1.4094912480965937e-5)
  (4.2, 1.551988033695454e-5)
  (4.25, 1.69067514730665e-5)
  (4.3, 1.8207971326372084e-5)
  (4.35, 1.935465737234007e-5)
  (4.4, 2.0254570557709222e-5)
  (4.45, 2.078872991383145e-5)
  (4.5, 2.0805231286509806e-5)
  (4.55, 2.0112107368569693e-5)
  (4.6, 1.8469039167470864e-5)
  (4.65, 1.5577916956380455e-5)
  (4.7, 1.1072799161203196e-5)
  (4.75, 4.511800252427719e-6)
  (4.8, -4.6265979602531766e-6)
  (4.85, -1.6962368760795447e-5)
  (4.9, -3.327251709575636e-5)
  (4.95, -5.452706107148678e-5)
  (5.0, -5.452706107148678e-5)
};

\addplot+[
  mark = {none},
  const plot, color=orange, line width = 2pt
] coordinates {
  (0.0, -1.3967200169323312e-6)
  (0.05, -2.0497196535896324e-6)
  (0.1, -0.00463404473813614)
  (0.15, -0.04056054064434831)
  (0.2, -0.026987474514197304)
  (0.25, -0.015106744493941563)
  (0.3, -0.004934910701953529)
  (0.35, 0.0035234928343335836)
  (0.4, 0.01029341083353046)
  (0.45, 0.015446916435158425)
  (0.5, 0.019106787034221563)
  (0.55, 0.02143876793264446)
  (0.6, 0.022637041170994247)
  (0.65, 0.022907558687875498)
  (0.7, 0.022452849417394196)
  (0.75, 0.021460375724755735)
  (0.8, 0.020095097099334602)
  (0.85, 0.018495913075437496)
  (0.9, 0.016775151712571275)
  (0.95, 0.015020139887874557)
  (1.0, 0.013295987697306619)
  (1.05, 0.011648913637178054)
  (1.1, 0.010109645391522917)
  (1.15, 0.00869660999907712)
  (1.2, 0.007418762265615026)
  (1.25, 0.006277992670024957)
  (1.3, 0.005271113709517242)
  (1.35, 0.004391456002734493)
  (1.4, 0.003630120915591632)
  (1.45, 0.0029769412526487577)
  (1.5, 0.0024212002714109238)
  (1.55, 0.0019521548210086584)
  (1.6, 0.0015594026239092917)
  (1.65, 0.0012331276701737545)
  (1.7, 0.000964251949843853)
  (1.75, 0.0007445165820375882)
  (1.8, 0.0005665109065727971)
  (1.85, 0.0004236642870604462)
  (1.9, 0.00031021218666215907)
  (1.95, 0.00022114545130536803)
  (2.0, 0.0001521495963715393)
  (2.05, 9.953916994867792e-5)
  (2.1, 6.0190892625111025e-5)
  (2.15, 3.1478191683372834e-5)
  (2.2, 1.1208905143826698e-5)
  (2.25, -2.43271563904048e-6)
  (2.3, -1.0939064661190249e-5)
  (2.35, -1.5527022819200006e-5)
  (2.4, -1.718056517629298e-5)
  (2.45, -1.6688299232053097e-5)
  (2.5, -1.467622089978324e-5)
  (2.55, -1.1636049741426107e-5)
  (2.6, -7.94954492886978e-6)
  (2.65, -3.909217676681951e-6)
  (2.7, 2.641481487613097e-7)
  (2.75, 4.406772183450879e-6)
  (2.8, 8.399580278903608e-6)
  (2.85, 1.2157993311942633e-5)
  (2.9, 1.562349378956446e-5)
  (2.95, 1.8756694740694923e-5)
  (3.0, 2.1531667563549464e-5)
  (3.05, 2.3931316226012188e-5)
  (3.1, 2.594361398633971e-5)
  (3.15, 2.7558545345981558e-5)
  (3.2, 2.8765620180394385e-5)
  (3.25, 2.9551848966789245e-5)
  (3.3, 2.9900087885280337e-5)
  (3.35, 2.9787680525806288e-5)
  (3.4, 2.9185339248719793e-5)
  (3.45, 2.8056224215327183e-5)
  (3.5, 2.6355192041045695e-5)
  (3.55, 2.4028199259637593e-5)
  (3.6, 2.101185866539582e-5)
  (3.65, 1.723315947591321e-5)
  (3.7, 1.2609375498273157e-5)
  (3.75, 7.04819946778447e-6)
  (3.8, 4.4815685887161453e-7)
  (3.85, -7.3006308428700095e-6)
  (3.9, -1.604912277653816e-5)
  (3.95, -2.605340670883424e-5)
  (4.0, -3.797254953277302e-5)
  (4.05, -5.213018739207188e-5)
  (4.1, -6.862299931718298e-5)
  (4.15, -8.74200392734601e-5)
  (4.2, -0.00010843407370853206)
  (4.25, -0.0001315639012155547)
  (4.3, -0.0001567278976565363)
  (4.35, -0.0001838529922880236)
  (4.4, -0.00021282356548092836)
  (4.45, -0.00024344284720416662)
  (4.5, -0.0002753994132742902)
  (4.55, -0.0003082273966459964)
  (4.6, -0.00034125915797441887)
  (4.65, -0.00037356923080968286)
  (4.7, -0.00040390968283217203)
  (4.75, -0.0004306418436871466)
  (4.8, -0.0004516685302300815)
  (4.85, -0.0004643145546644784)
  (4.9, -0.00046509313875215064)
  (4.95, -0.0004495164996570599)
  (5.0, -0.0004495164996570599)
};

\addplot+[
  mark = {none},
  const plot, color=magenta, line width = 2pt
] coordinates {
  (0.0, 1.707922450676243e-6)
  (0.05, 2.4485069627929702e-6)
  (0.1, 0.004634671394488633)
  (0.15, 0.0427165202718852)
  (0.2, 0.14758074462235488)
  (0.25, 0.2610473653901391)
  (0.3, 0.3765232098492321)
  (0.35, 0.48821851940994165)
  (0.4, 0.5915421289261306)
  (0.45, 0.6833455299395642)
  (0.5, 0.7619470209754438)
  (0.55, 0.8269603457546858)
  (0.6, 0.8789993869493878)
  (0.65, 0.9193410176444871)
  (0.7, 0.9496121467806635)
  (0.75, 0.9715396692002882)
  (0.8, 0.9867757894487738)
  (0.85, 0.9967857124304104)
  (0.9, 0.9999869745235274)
  (0.95, 0.9999985005678896)
  (1.0, 1.0)
  (1.05, 0.9999992180996632)
  (1.1, 0.9999958777239952)
  (1.15, 0.9999833346351779)
  (1.2, 0.9994958096867476)
  (1.25, 0.9964398475255402)
  (1.3, 0.9930772136266502)
  (1.35, 0.9895781282998877)
  (1.4, 0.9859979972265555)
  (1.45, 0.9823708132406956)
  (1.5, 0.9787176887168563)
  (1.55, 0.9750514539706466)
  (1.6, 0.9713796518995562)
  (1.65, 0.9677065233263658)
  (1.7, 0.9640343077577631)
  (1.75, 0.9603640780202438)
  (1.8, 0.9566962618010849)
  (1.85, 0.9530309570167923)
  (1.9, 0.9493681146222126)
  (1.95, 0.945707638569591)
  (2.0, 0.9420494357482613)
  (2.05, 0.9383934370484371)
  (2.1, 0.9347396027715282)
  (2.15, 0.9310879194920415)
  (2.2, 0.927438398330989)
  (2.25, 0.9237910633469301)
  (2.3, 0.920145950109918)
  (2.35, 0.9165031003521286)
  (2.4, 0.9128625587723781)
  (2.45, 0.9092243708361973)
  (2.5, 0.9055885813784338)
  (2.55, 0.9019552338080752)
  (2.6, 0.8983243697379562)
  (2.65, 0.8946960288960935)
  (2.7, 0.8910702492103196)
  (2.75, 0.8874470669887218)
  (2.8, 0.883826517143447)
  (2.85, 0.8802086334244754)
  (2.9, 0.8765934486437698)
  (2.95, 0.8729809948797249)
  (3.0, 0.869371303658037)
  (3.05, 0.8657644061089093)
  (3.1, 0.8621603331026088)
  (3.15, 0.8585591153663253)
  (3.2, 0.8549607835854902)
  (3.25, 0.8513653684924346)
  (3.3, 0.8477729009447039)
  (3.35, 0.8441834119945772)
  (3.4, 0.8405969329504211)
  (3.45, 0.8370134954294195)
  (3.5, 0.8334331313999099)
  (3.55, 0.8298558732099456)
  (3.6, 0.8262817535965896)
  (3.65, 0.8227108056676441)
  (3.7, 0.8191430628436499)
  (3.75, 0.8155785587436333)
  (3.8, 0.8120173270009539)
  (3.85, 0.8084594010549396)
  (3.9, 0.803805650951581)
  (3.95, 0.7980566839250396)
  (4.0, 0.7928607607716628)
  (4.05, 0.7889426277416711)
  (4.1, 0.7864326062510025)
  (4.15, 0.7851228632297026)
  (4.2, 0.7846386565996173)
  (4.25, 0.7845396412086078)
  (4.3, 0.7845199226172792)
  (4.35, 0.7845023573623936)
  (4.4, 0.7844882173366732)
  (4.45, 0.7844773698485465)
  (4.5, 0.7844696429575406)
  (4.55, 0.7844648165271452)
  (4.6, 0.7844626123194252)
  (4.65, 0.784462683571373)
  (4.7, 0.7844646048620547)
  (4.75, 0.7844678640006492)
  (4.8, 0.7844718599678391)
  (4.85, 0.7844759125947732)
  (4.9, 0.7844792887072395)
  (4.95, 0.7844968796474207)
  (5.0, 0.7844968796474207)
};

\end{axis}
\end{tikzpicture}


